Attacking Byzantine Robust Aggregation in High Dimensions

Training modern neural networks or models typically requires averaging over a sample of high-dimensional vectors. Poisoning attacks can skew or bias the average vectors used to train the model, forcing the model to learn specific patterns or avoid learning anything useful. Byzantine robust aggregation is a principled algorithmic defense against such biasing. Robust aggregators can bound the maximum bias in computing centrality statistics, such as mean, even when some fraction of inputs are arbitrarily corrupted. Designing such aggregators is challenging when dealing with high dimensions. However, the first polynomial-time algorithms with strong theoretical bounds on the bias have recently been proposed. Their bounds are independent of the number of dimensions, promising a conceptual limit on the power of poisoning attacks in their ongoing arms race against defenses. In this paper, we show a new attack called HIDRA on practical realization of strong defenses which subverts their claim of dimension-independent bias. HIDRA highlights a novel computational bottleneck that has not been a concern of prior information-theoretic analysis. Our experimental evaluation shows that our attacks almost completely destroy the model performance, whereas existing attacks with the same goal fail to have much effect. Our findings leave the arms race between poisoning attacks and provable defenses wide open.

==> figs/adap_threshold_filtering.tex <==
\begin{figure*}
    \centering
  \begin{tikzpicture}
    \begin{groupplot}[
group style = {group size = 3 by 1, horizontal sep = 25pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
      width=6cm,
      height=4cm,
    ]

    \nextgroupplot[
      title={MNIST},
      xlabel={\# Training Rounds},
      ylabel={Model Accuracy (\%)},
      grid style=dashed,
      legend style={column sep = 1pt, legend columns = 2, legend to name = grouplegend1, font=\small},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]
    
    % First line plot in group 1
    \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/filtering_training_mnist_adap_threshold.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=10, thick] table [y=y2, x=x, col sep=comma] {figs/filtering_training_mnist_adap_threshold.csv}; 

    \legend{No Attack, \attack}
    \nextgroupplot[
      title={Fashion-MNIST},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/filtering_training_fmnist_adap_threshold.csv};
    
    \addplot+[smooth, mark=square, mark repeat=10, thick] table [y=y2, x=x, col sep=comma] {figs/filtering_training_fmnist_adap_threshold.csv}; 


    \nextgroupplot[
      title={CIFAR10},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=40, thick] table [y=y1, x=x, col sep=comma] {figs/filtering_training_cifar_adap_threshold.csv};
    
    \addplot+[smooth, mark=square, mark repeat=40, thick] table [y=y2, x=x, col sep=comma] {figs/filtering_training_cifar_adap_threshold.csv}; 

    \end{groupplot}
    \node at (7, -1.5) {\ref{grouplegend1}};
  \end{tikzpicture}
  \caption{Impact of \attack~on Model Accuracy with FILTERING using individual adaptive threshold for each chunk}
\end{figure*}

==> figs/dnc_attack.tex <==
\begin{figure}
    \centering
  \begin{tikzpicture}
    \begin{groupplot}[
group style = {group size = 1 by 1, horizontal sep = 25pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
      width=6cm,
      height=4cm,
    ]

    \nextgroupplot[
      title={},
      xlabel={$\beta$ (parameter in the attack)},
      ylabel={bias ($L_2$ norm)},
      grid style=dashed,
      legend style={column sep = 1pt, legend columns = 2, legend to name = grouplegend1, font=\small},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]
    
    % First line plot in group 1
    \addplot+[smooth, mark=*, thick] table [y=y1, x=x, col sep=comma] {figs/dnc_attack.csv};


    % % Second line plot in group 1
    % \addplot+[smooth, mark=square, mark repeat=10, thick] table [y=y2, x=x, col sep=comma] {figs/noregret_training_mnist_partial_orig_threshold.csv}; 

    % \legend{No Attack, \attack}
    % \nextgroupplot[
    %   title={Fashion-MNIST},
    %   xlabel={\# Training Rounds},
    %   ylabel={Model Accuracy (\%)},
    %   grid style=dashed,
    %   tick label style={font=\footnotesize}, % Adjust tick label font size
    %   label style={font=\small},  
    %   title style={font=\small},
    % ]

    % % Third line plot in group 2
    % \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/noregret_training_fmnist_partial_orig_threshold.csv};
    
    % \addplot+[smooth, mark=square, mark repeat=10, thick] table [y=y2, x=x, col sep=comma] {figs/noregret_training_fmnist_partial_orig_threshold.csv}; 


    % \nextgroupplot[
    %   title={CIFAR10},
    %   grid style=dashed,
    %   tick label style={font=\footnotesize}, % Adjust tick label font size
    %   label style={font=\small},  
    %   title style={font=\small},
    % ]

    % % Third line plot in group 2
    % \addplot+[smooth, mark=none, thick] table [y=y1, x=x, col sep=comma] {figs/filtering_training_cifar_adap_threshold.csv};
    
    % \addplot+[smooth, mark=none, thick] table [y=y2, x=x, col sep=comma] {figs/filtering_training_cifar_adap_threshold.csv}; 

    \end{groupplot}
    % \node at (2.00, -5.2) {\ref{grouplegend1}};
  \end{tikzpicture}
  \caption{Bias (in $L_2$ norm) incurred by the proposed attack against DnC with varying $\beta$ (parameter in the attack).}
  \label{fig:dnc_attack}
  % \prateek{Why are we not plotting the other other attacks? And CIFAR10 is missing}}
\end{figure}

==> figs/eigenvalue_decomposition.tex <==
\begin{figure}
\pgfplotsset{compat=1.17}
\begin{tikzpicture}
  \label{fig:eig_computation}
  \begin{axis}[
    width = 7cm,
    height = 5cm,
    title={},
    xlabel={\# dimensions (d)},
    ylabel={time (in seconds)},
    legend pos=north west,
    grid style=dashed,
    tick label style={font=\footnotesize}, % Adjust tick label font size
    label style={font=\small},  
    title style={font=\small},
    legend style={font=\small},
    scaled x ticks=false,
  ]

  \addplot+[mark=*, mark size=1.2pt] table [y=y2, x=x, col sep=comma] {figs/eigen_computation_1.csv} [smooth];
  \addlegendentry{$k \cdot d^3$}
  
  \addplot+[mark=square*, mark size=1.2pt]  table [y=y1, x=x, col sep=comma] {figs/eigen_computation_1.csv} [smooth];
  \addlegendentry{actual time}
  \end{axis}
  
    \end{tikzpicture}
    \caption{Time taken for eigenvalue decomposition of covariance matrix ($d \times d$), where $k$ is a constant such that, at $d = 1000$, $k \cdot d^3$ equals to the actual time for eigenvalue decomposition}
    \label{fig:eig_computation}
\end{figure}


==> figs/empirical_bias_filtering.tex <==
\begin{figure*}[h!]
    \centering
  \begin{tikzpicture}
    \begin{groupplot}[
group style = {group size = 3 by 2, horizontal sep = 25pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
      width=6.0cm,
      height=4.0cm,
    ]

    \nextgroupplot[
      title={MNIST},
      % xlabel={\# dimensions},
      ylabel={bias ($L_2$ norm)},
      grid style=dashed,
      legend style={column sep = 1pt, legend columns = 5, legend to name = grouplegend1, font=\small},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]
    
    % First line plot in group 1
    \addplot+[smooth, mark=*, mark repeat=2, thick] table [y=y1, x=x, col sep=comma] {figs/empirical_bias_filtering_mnist.csv};

    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=2, thick] table [y=y2, x=x, col sep=comma] {figs/empirical_bias_filtering_mnist.csv}; 

    \addplot+[smooth , mark=diamond, mark repeat=2, color=green] table [y=y3, x=x, col sep=comma]
    {figs/empirical_bias_filtering_mnist.csv};

    \addplot+[smooth , mark=star,  mark repeat=2, color=violet] table [y=y4, x=x, col sep=comma]
    {figs/empirical_bias_filtering_mnist.csv};

    \legend{\attack~(Theoretically expected) , \attack~(Empirical), KA, IMA}
    \nextgroupplot[
      title={Fashion-MNIST},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=2, thick] table [y=y1, x=x, col sep=comma] {figs/empirical_bias_filtering_fmnist.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=2, thick] table [y=y2, x=x, col sep=comma] {figs/empirical_bias_filtering_fmnist.csv}; 

    \addplot+[smooth , mark=diamond, mark repeat=2, color=green] table [y=y3, x=x, col sep=comma]
    {figs/empirical_bias_filtering_fmnist.csv};

    \addplot+[smooth , mark=star,  mark repeat=2, color=violet] table [y=y4, x=x, col sep=comma]
    {figs/empirical_bias_filtering_fmnist.csv};

    \nextgroupplot[
      title={CIFAR10},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=2, thick] table [y=y1, x=x, col sep=comma] {figs/empirical_bias_filtering_cifar.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=2, thick] table [y=y2, x=x, col sep=comma] {figs/empirical_bias_filtering_cifar.csv}; 

    \addplot+[smooth , mark=diamond, mark repeat=2, color=green] table [y=y3, x=x, col sep=comma]
    {figs/empirical_bias_filtering_cifar.csv};

    \addplot+[smooth , mark=star,  mark repeat=2, color=violet] table [y=y4, x=x, col sep=comma]
    {figs/empirical_bias_filtering_cifar.csv};

    \nextgroupplot[
      % title={MNIST},
      % xlabel={\# dimensions},
      % ylabel={bias ($l2$ norm)},
      grid style=dashed,
      xlabel={\# dimensions},
      ylabel={bias ($L_2$ norm)},
      legend style={column sep = 1pt, legend columns = 5, legend to name = grouplegend1, font=\small},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]
    
    % First line plot in group 1
    \addplot+[smooth, mark=*, mark repeat=2, thick] table [y=y1, x=x, col sep=comma] {figs/empirical_bias_noregret_mnist.csv};

    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=2, thick] table [y=y2, x=x, col sep=comma] {figs/empirical_bias_noregret_mnist.csv}; 

    \addplot+[smooth , mark=diamond, mark repeat=2, color=green] table [y=y3, x=x, col sep=comma]
    {figs/empirical_bias_noregret_mnist.csv};

    \addplot+[smooth , mark=star,  mark repeat=2, color=violet] table [y=y4, x=x, col sep=comma]
    {figs/empirical_bias_noregret_mnist.csv};

    \legend{\attack~(Theoretically expected) , \attack~(Empirical), KA, IMA}
    \nextgroupplot[
      % title={Fashion-MNIST},
      xlabel={\# dimensions},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=2, thick] table [y=y1, x=x, col sep=comma] {figs/empirical_bias_noregret_fmnist.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=2, thick] table [y=y2, x=x, col sep=comma] {figs/empirical_bias_noregret_fmnist.csv}; 

    \addplot+[smooth , mark=diamond, mark repeat=2, color=green] table [y=y3, x=x, col sep=comma]
    {figs/empirical_bias_noregret_fmnist.csv};

    \addplot+[smooth , mark=star,  mark repeat=2, color=violet] table [y=y4, x=x, col sep=comma]
    {figs/empirical_bias_noregret_fmnist.csv};

    \nextgroupplot[
      % title={CIFAR10},
      xlabel={\# dimensions},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=2, thick] table [y=y1, x=x, col sep=comma] {figs/empirical_bias_noregret_cifar.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=2, thick] table [y=y2, x=x, col sep=comma] {figs/empirical_bias_noregret_cifar.csv}; 

    \addplot+[smooth , mark=diamond, mark repeat=2, color=green] table [y=y3, x=x, col sep=comma]
    {figs/empirical_bias_noregret_cifar.csv};

    \addplot+[smooth , mark=star,  mark repeat=2, color=violet] table [y=y4, x=x, col sep=comma]
    {figs/empirical_bias_noregret_cifar.csv};
    \end{groupplot}
    \node at (7, -5.0) {\ref{grouplegend1}};
  \end{tikzpicture}
  \caption{Bias vs. \# of Dimensions against FILTERING (top) and NO-REGRET (bottom) strong aggregators.}
  \label{fig:emp_bias}
\end{figure*}

==> figs/empirical_bias_noregret.tex <==
\begin{figure*}[h!]
    \centering
  \begin{tikzpicture}
    \begin{groupplot}[
group style = {group size = 3 by 1, horizontal sep = 25pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
      width=6cm,
      height=4cm,
    ]

    \nextgroupplot[
      title={MNIST},
      xlabel={\# dimensions},
      ylabel={bias ($l2$ norm)},
      grid style=dashed,
      legend style={column sep = 1pt, legend columns = 5, legend to name = grouplegend1, font=\small},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]
    
    % First line plot in group 1
    \addplot+[smooth, mark=*, mark repeat=2, thick] table [y=y1, x=x, col sep=comma] {figs/empirical_bias_noregret_mnist.csv};

    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=2, thick] table [y=y2, x=x, col sep=comma] {figs/empirical_bias_noregret_mnist.csv}; 

    \addplot+[smooth , mark=diamond, mark repeat=2, color=green] table [y=y3, x=x, col sep=comma]
    {figs/empirical_bias_noregret_mnist.csv};

    \addplot+[smooth , mark=star,  mark repeat=2, color=violet] table [y=y4, x=x, col sep=comma]
    {figs/empirical_bias_noregret_mnist.csv};

    \legend{$k \cdot \sqrt{\epsilon d} $, \attack, KA, IMA}
    \nextgroupplot[
      title={Fashion-MNIST},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=2, thick] table [y=y1, x=x, col sep=comma] {figs/empirical_bias_noregret_fmnist.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=2, thick] table [y=y2, x=x, col sep=comma] {figs/empirical_bias_noregret_fmnist.csv}; 

    \addplot+[smooth , mark=diamond, mark repeat=2, color=green] table [y=y3, x=x, col sep=comma]
    {figs/empirical_bias_noregret_fmnist.csv};

    \addplot+[smooth , mark=star,  mark repeat=2, color=violet] table [y=y4, x=x, col sep=comma]
    {figs/empirical_bias_noregret_fmnist.csv};

    \nextgroupplot[
      title={CIFAR10},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=2, thick] table [y=y1, x=x, col sep=comma] {figs/empirical_bias_noregret_cifar.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=2, thick] table [y=y2, x=x, col sep=comma] {figs/empirical_bias_noregret_cifar.csv}; 

    \addplot+[smooth , mark=diamond, mark repeat=2, color=green] table [y=y3, x=x, col sep=comma]
    {figs/empirical_bias_noregret_cifar.csv};

    \addplot+[smooth , mark=star,  mark repeat=2, color=violet] table [y=y4, x=x, col sep=comma]
    {figs/empirical_bias_noregret_cifar.csv};

    \end{groupplot}
    \node at (7, -1.5) {\ref{grouplegend1}};
  \end{tikzpicture}
  \caption{The bias ($l2$ norm) in the mean of model updates with NO-REGRET, where $k = \frac{1}{\sqrt{1000}} \cdot \sqrt{\frac{\threshold}{\epsilon + (1 - \epsilon)^2}}$}
  \label{fig:emp_bias_noregret}
\end{figure*}

==> figs/original_thres_filtering.tex <==
\begin{figure*}[h!]
    \centering
  \begin{tikzpicture}
    \begin{groupplot}[
group style = {group size = 3 by 1, horizontal sep = 25pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
      width=6cm,
      height=4cm,
    ]

    \nextgroupplot[
      title={MNIST},
      xlabel={\# Training Rounds},
      ylabel={Model Accuracy (\%)},
      grid style=dashed,
      legend style={column sep = 1pt, legend columns = 5, legend to name = grouplegend1, font=\small},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]
    
    % First line plot in group 1
    \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/filtering_training_mnist_orig_threshold.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=10, thick] table [y=y2, x=x, col sep=comma] {figs/filtering_training_mnist_orig_threshold.csv}; 

    % \addplot+[smooth , mark=triangle, mark repeat=10, color=orange] table [y=y3, x=x, col sep=comma]
    % {figs/filtering_training_mnist_orig_threshold.csv};

    \addplot+[smooth , mark=diamond,  mark repeat=10, color=green] table [y=y4, x=x, col sep=comma]
    {figs/filtering_training_mnist_orig_threshold.csv};

    \addplot+[smooth , mark=star, mark repeat=10, color=violet] table [y=y5, x=x, col sep=comma]
    {figs/filtering_training_mnist_orig_threshold.csv};

    \legend{No Attack, \attack, KA, IMA}
    \nextgroupplot[
      title={Fashion-MNIST},
      grid style=dashed,
      xlabel={\# Training Rounds},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/filtering_training_fmnist_orig_threshold.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=10, thick] table [y=y2, x=x, col sep=comma] {figs/filtering_training_fmnist_orig_threshold.csv}; 

    % \addplot+[smooth , mark=triangle, mark repeat=10, color=orange] table [y=y3, x=x, col sep=comma]
    % {figs/filtering_training_fmnist_orig_threshold.csv};

    \addplot+[smooth , mark=diamond,  mark repeat=10, color=green] table [y=y4, x=x, col sep=comma]
    {figs/filtering_training_fmnist_orig_threshold.csv};

    \addplot+[smooth , mark=star, mark repeat=10, color=violet] table [y=y5, x=x, col sep=comma]
    {figs/filtering_training_fmnist_orig_threshold.csv};
    \nextgroupplot[
      title={CIFAR10},
      grid style=dashed,
      xlabel={\# Training Rounds},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=40, thick] table [y=y1, x=x, col sep=comma] {figs/filtering_training_cifar_orig_threshold.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=40, thick] table [y=y2, x=x, col sep=comma] {figs/filtering_training_cifar_orig_threshold.csv}; 

    % \addplot+[smooth , mark=triangle, mark repeat=40, color=orange] table [y=y3, x=x, col sep=comma]
    % {figs/filtering_training_cifar_orig_threshold.csv};

    \addplot+[smooth , mark=diamond,  mark repeat=40, color=green] table [y=y4, x=x, col sep=comma]
    {figs/filtering_training_cifar_orig_threshold.csv};

    \addplot+[smooth , mark=star, mark repeat=40, color=violet] table [y=y5, x=x, col sep=comma]
    {figs/filtering_training_cifar_orig_threshold.csv};
    \end{groupplot}
    \node at (7, -1.5) {\ref{grouplegend1}};
  \end{tikzpicture}
  \caption{Impact of \attack~on accuracy against FILTERING}
  \label{fig:orig_thres_filtering}
\end{figure*}

==> figs/original_thres_noregret.tex <==
\begin{figure}[h!]
    \centering
  \begin{tikzpicture}
    \begin{groupplot}[
group style = {group size = 1 by 2, horizontal sep = 25pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
      width=6cm,
      height=4cm,
    ]

    \nextgroupplot[
      title={MNIST},
      % xlabel={\# Training Rounds},
      ylabel={Model Accuracy (\%)},
      grid style=dashed,
      legend style={column sep = 1pt, legend columns = 5, legend to name = grouplegend1, font=\small},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]
    
    % First line plot in group 1
    \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/noregret_training_mnist_orig_threshold.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=10, thick] table [y=y2, x=x, col sep=comma] {figs/noregret_training_mnist_orig_threshold.csv}; 

    % \addplot+[smooth , mark=triangle,  mark repeat=10, color=orange] table [y=y3, x=x, col sep=comma]
    % {figs/noregret_training_mnist_orig_threshold.csv};

    \addplot+[smooth , mark=diamond,  mark repeat=10, color=green] table [y=y4, x=x, col sep=comma]
    {figs/noregret_training_mnist_orig_threshold.csv};

    \addplot+[smooth , mark=star, mark repeat=10, color=violet] table [y=y5, x=x, col sep=comma]
    {figs/noregret_training_mnist_orig_threshold.csv};

    \legend{No Attack, \attack, KA, IMA}
    \nextgroupplot[
      title={Fashion-MNIST},
      xlabel={\# Training Rounds},
      ylabel={Model Accuracy (\%)},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/noregret_training_fmnist_orig_threshold.csv};
    
    \addplot+[smooth, mark=square, mark repeat=10, thick] table [y=y2, x=x, col sep=comma] {figs/noregret_training_fmnist_orig_threshold.csv}; 

    % \addplot+[smooth , mark=triangle,  mark repeat=10, color=orange] table [y=y3, x=x, col sep=comma]
    % {figs/noregret_training_fmnist_orig_threshold.csv};

    \addplot+[smooth , mark=diamond,  mark repeat=10, color=green] table [y=y4, x=x, col sep=comma]
    {figs/noregret_training_fmnist_orig_threshold.csv};

    \addplot+[smooth , mark=star,  mark repeat=10, color=violet] table [y=y5, x=x, col sep=comma]
    {figs/noregret_training_fmnist_orig_threshold.csv};

    % \nextgroupplot[
    %   title={CIFAR10},
    %   grid style=dashed,
    %   tick label style={font=\footnotesize}, % Adjust tick label font size
    %   label style={font=\small},  
    %   title style={font=\small},
    % ]

    % Third line plot in group 2
    % \addplot+[smooth, mark=*, mark repeat=40, thick] table [y=y1, x=x, col sep=comma] {figs/noregret_training_cifar_orig_threshold.csv};
    
    % \addplot+[smooth, mark=square, mark repeat=40, thick] table [y=y2, x=x, col sep=comma] {figs/noregret_training_cifar_orig_threshold.csv}; 

    % \addplot+[smooth , mark=none,  dashed, dash pattern=on 4pt off 4pt, color=orange] table [y=y3, x=x, col sep=comma]
    % {figs/noregret_training_fmnist_orig_threshold.csv};

    % \addplot+[smooth , mark=none,  dashed, dash pattern=on 4pt off 4pt, color=green] table [y=y4, x=x, col sep=comma]
    % {figs/noregret_training_fmnist_orig_threshold.csv};

    % \addplot+[smooth , mark=none,  dashed, dash pattern=on 4pt off 4pt, color=violet] table [y=y5, x=x, col sep=comma]
    % {figs/noregret_training_fmnist_orig_threshold.csv};
    \end{groupplot}
    \node at (2.25, -5.2) {\ref{grouplegend1}};
  \end{tikzpicture}
  \caption{Impact of \attack~ on accuracy against NO-REGRET}
   \label{fig:orig_thres_noregret}
\end{figure}

==> figs/partial_original_thres_filtering.tex <==
\begin{figure*}
    \centering
  \begin{tikzpicture}
    \begin{groupplot}[
group style = {group size = 3 by 1, horizontal sep = 25pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
      width=6cm,
      height=4cm,
    ]

    \nextgroupplot[
      title={MNIST},
      xlabel={\# Training Rounds},
      ylabel={Model Accuracy (\%)},
      grid style=dashed,
      legend style={column sep = 1pt, legend columns = 2, legend to name = grouplegend1, font=\small},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]
    
    % First line plot in group 1
    \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/filtering_training_mnist_partial_orig_threshold.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=10, thick] table [y=y2, x=x, col sep=comma] {figs/filtering_training_mnist_partial_orig_threshold.csv}; 

    \legend{No Attack, \attack}
    \nextgroupplot[
      title={Fashion-MNIST},
       xlabel={\# Training Rounds},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/filtering_training_fmnist_partial_orig_threshold.csv};
    
    \addplot+[smooth, mark=square, mark repeat=10, thick] table [y=y2, x=x, col sep=comma] {figs/filtering_training_fmnist_partial_orig_threshold.csv}; 


    \nextgroupplot[
      title={CIFAR10},
      grid style=dashed,
       xlabel={\# Training Rounds},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=40, thick] table [y=y1, x=x, col sep=comma] {figs/filtering_training_cifar_partial_orig_threshold.csv};
    
    \addplot+[smooth, mark=square, mark repeat=40, thick] table [y=y2, x=x, col sep=comma] {figs/filtering_training_cifar_partial_orig_threshold.csv}; 

    \end{groupplot}
    \node at (7, -1.5) {\ref{grouplegend1}};
  \end{tikzpicture}
  \caption{Impact of \attack~(Partial Knowledge) on accuracy against FILTERING.} 
  \label{fig:partial_filtering}
  % \prateek{Why are we not plotting the other other attacks?}}
\end{figure*}

==> figs/partial_original_thres_noregret.tex <==
\begin{figure}
    \centering
  \begin{tikzpicture}
    \begin{groupplot}[
group style = {group size = 1 by 2, horizontal sep = 25pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
      width=6cm,
      height=4cm,
    ]

    \nextgroupplot[
      title={MNIST},
      % xlabel={\# Training Rounds},
      ylabel={Model Accuracy (\%)},
      grid style=dashed,
      legend style={column sep = 1pt, legend columns = 2, legend to name = grouplegend1, font=\small},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]
    
    % First line plot in group 1
    \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/noregret_training_mnist_partial_orig_threshold.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=square, mark repeat=10, thick] table [y=y2, x=x, col sep=comma] {figs/noregret_training_mnist_partial_orig_threshold.csv}; 

    \legend{No Attack, \attack}
    \nextgroupplot[
      title={Fashion-MNIST},
      xlabel={\# Training Rounds},
      ylabel={Model Accuracy (\%)},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % Third line plot in group 2
    \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/noregret_training_fmnist_partial_orig_threshold.csv};
    
    \addplot+[smooth, mark=square, mark repeat=10, thick] table [y=y2, x=x, col sep=comma] {figs/noregret_training_fmnist_partial_orig_threshold.csv}; 


    % \nextgroupplot[
    %   title={CIFAR10},
    %   grid style=dashed,
    %   tick label style={font=\footnotesize}, % Adjust tick label font size
    %   label style={font=\small},  
    %   title style={font=\small},
    % ]

    % % Third line plot in group 2
    % \addplot+[smooth, mark=none, thick] table [y=y1, x=x, col sep=comma] {figs/filtering_training_cifar_adap_threshold.csv};
    
    % \addplot+[smooth, mark=none, thick] table [y=y2, x=x, col sep=comma] {figs/filtering_training_cifar_adap_threshold.csv}; 

    \end{groupplot}
    \node at (2.00, -5.2) {\ref{grouplegend1}};
  \end{tikzpicture}
  \caption{Impact of \attack~(Partial-Knowledge) on accuracy against NO-REGRET.}
  \label{fig:partial_noregret}
  % \prateek{Why are we not plotting the other other attacks? And CIFAR10 is missing}}
\end{figure}

==> figs/varying_mal_num.tex <==
\begin{figure*}[h]
    \centering
  \begin{tikzpicture}
    \begin{groupplot}[
group style = {group size = 3 by 1, horizontal sep = 25pt, vertical sep = 35pt, xlabels at=edge bottom, ylabels at=edge bottom},
      width=6cm,
      height=4cm,
    ]

    \nextgroupplot[
      title={MNIST},
      xlabel={\# Training Rounds},
      ylabel={Model Accuracy (\%)},
      grid style=dashed,
      legend style={column sep = 1pt, legend columns = 5, legend to name = grouplegend1, font=\small},
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]
    
    % First line plot in group 1
    \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/training_mnist_varying_mal_num.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=star, mark repeat=10, thick, color=violet] table [y=y2, x=x, col sep=comma] {figs/training_mnist_varying_mal_num.csv}; 

    \addplot+[smooth, mark=triangle, mark repeat=10, color=orange, thick] table [y=y3, x=x, col sep=comma]
    {figs/training_mnist_varying_mal_num.csv};

    \addplot+[smooth , mark=diamond, mark repeat=10, color=green, thick] table [y=y4, x=x, col sep=comma]
    {figs/training_mnist_varying_mal_num.csv};

    \addplot+[smooth , mark=square, mark repeat=10, color=red, thick] table [y=y5, x=x, col sep=comma]
    {figs/training_mnist_varying_mal_num.csv};

    \legend{No Attack, 0.01, 0.05, 0.10, 0.20}
    \nextgroupplot[
      title={Fashion-MNIST},
      xlabel={\# Training Rounds},
      % ylabel={Model Accuracy (\%)},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % First line plot in group 1
    \addplot+[smooth, mark=*, mark repeat=10, thick] table [y=y1, x=x, col sep=comma] {figs/training_fmnist_varying_mal_num.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=star, mark repeat=10, thick, color=violet] table [y=y2, x=x, col sep=comma] {figs/training_fmnist_varying_mal_num.csv}; 

    \addplot+[smooth , mark=triangle, mark repeat=10, color=orange, thick] table [y=y3, x=x, col sep=comma]
    {figs/training_fmnist_varying_mal_num.csv};

    \addplot+[smooth, mark=diamond, mark repeat=10, color=green, thick] table [y=y4, x=x, col sep=comma]
    {figs/training_fmnist_varying_mal_num.csv};

    \addplot+[smooth, mark=square, mark repeat=10, thick, color=red] table [y=y5, x=x, col sep=comma]
    {figs/training_fmnist_varying_mal_num.csv};

    % Third line plot in group 2
    \nextgroupplot[
      title={CIFAR10},
      xlabel={\# Training Rounds},
      % ylabel={Model Accuracy (\%)},
      grid style=dashed,
      tick label style={font=\footnotesize}, % Adjust tick label font size
      label style={font=\small},  
      title style={font=\small},
    ]

    % First line plot in group 1
    \addplot+[smooth, mark=*, mark repeat=40, thick] table [y=y1, x=x, col sep=comma] {figs/training_cifar_varying_mal_num.csv};


    % Second line plot in group 1
    \addplot+[smooth, mark=star, mark repeat=40, thick, color=violet] table [y=y2, x=x, col sep=comma] {figs/training_cifar_varying_mal_num.csv}; 

    \addplot+[smooth , mark=triangle, mark repeat=40, color=orange, thick] table [y=y3, x=x, col sep=comma]
    {figs/training_cifar_varying_mal_num.csv};

    \addplot+[smooth, mark=diamond, mark repeat=40, color=green, thick] table [y=y4, x=x, col sep=comma]
    {figs/training_cifar_varying_mal_num.csv};

    \addplot+[smooth, mark=square, mark repeat=40, thick, color=red] table [y=y5, x=x, col sep=comma]
    {figs/training_cifar_varying_mal_num.csv};


    \end{groupplot}
    % \node at (2.25, -8.7)
    \node at (7, -1.5){\ref{grouplegend1}};
  \end{tikzpicture}
  \caption{Impact of \attack~on accuracy with varying $\epsilon$}
  \label{fig:varying_mal_num}
\end{figure*}

